KIC 3240411 - the hottest known SPB star with the asymptotic g-mode period spacing

We report the discovery of the hottest hybrid B--type pulsator, KIC\,3240411, that exhibits the period spacing in the low--frequency range. This pattern is associated with asymptotic properties of high-order gravity (g) modes. Our seismic modelling made simultaneously with the mode identification shows that dipole axisymmetric modes best fit the observations. Evolutionary models are computed with MESA code and pulsational models with the linear non-adiabatic code employing the traditional approximation to include the effects of rotation. The problem of mode excitation is discussed. We confirm that significant modification is indispensable to explain an instability of both pressure and gravity modes in the observed frequency ranges of KIC\,3240411.

==> (inline-0) <==
\begin{tabular}{rrrrrrrrrr}
	\hline
    ID&    $\nu$ [d$^{-1}$] & A [ppt] & $\phi$ [0--1] & $\epsilon_\nu$ [d$^{-1}$] & $\epsilon_\mathrm{A}$ [ppt] & $\epsilon_\phi$ [0--1] & S/N & combinations & remarks\\
	\hline
    1 &    0.915583 &      0.5981 &      0.5649 &    0.000003 &      0.0019 &      0.0005 &   36.9 &   &  \\
    2 &    0.914934 &      0.5784 &      0.4247 &    0.000004 &      0.0019 &      0.0005 &   38.4 &   & $\approx \nu_1$ \\
    3 &    0.721591 &      0.3582 &      0.1980 &    0.000004 &      0.0017 &      0.0007 &   27.5 &   &  \\
    4 &    1.453060 &      0.3579 &      0.6010 &    0.000004 &      0.0017 &      0.0007 &   37.5 &   &  \\
    5 &    1.193358 &      0.3612 &      0.5842 &    0.000004 &      0.0017 &      0.0007 &   30.6 &   &  \\
    6 &    0.119755 &      0.2399 &      0.7654 &    0.000006 &      0.0017 &      0.0011 &   21.6 &   &  \\
    7 &    1.195610 &      0.2402 &      0.6084 &    0.000006 &      0.0023 &      0.0015 &   21.4 &   &  \\
    8 &    0.389538 &      0.2282 &      0.9308 &    0.000005 &      0.0017 &      0.0012 &   19.6 &   &  \\
    9 &    1.237121 &      0.2193 &      0.8424 &    0.000006 &      0.0018 &      0.0013 &   22.5 &   &  \\
   10 &    0.954553 &      0.1958 &      0.0933 &    0.000006 &      0.0017 &      0.0014 &   18.3 &   &  \\
   11 &    1.511532 &      0.1972 &      0.6815 &    0.000006 &      0.0017 &      0.0013 &   28.7 &   &  \\
   12 &    0.914402 &      0.1763 &      0.2017 &    0.000010 &      0.0019 &      0.0017 &   17.2 &   & $\approx \nu_2$ \\
   13 &    0.784238 &      0.1492 &      0.6323 &    0.000007 &      0.0017 &      0.0018 &   14.5 &   &  \\
   14 &    0.168886 &      0.1538 &      0.7573 &    0.000007 &      0.0017 &      0.0017 &   14.8 &   &  \\
   15 &    0.184758 &      0.1345 &      0.1190 &    0.000008 &      0.0017 &      0.0020 &   14.2 &   &  \\
   16 &    0.136952 &      0.1340 &      0.1623 &    0.000008 &      0.0017 &      0.0020 &   14.3 &   &  \\
   17 &    0.226005 &      0.1294 &      0.1672 &    0.000008 &      0.0017 &      0.0020 &   13.3 &   &  \\
   18 &    0.854405 &      0.1136 &      0.3873 &    0.000008 &      0.0017 &      0.0023 &   11.7 &   &  \\
   19 &    0.881783 &      0.1139 &      0.9447 &    0.000008 &      0.0017 &      0.0023 &   11.6 &   &  \\
   20 &    0.615542 &      0.1114 &      0.5774 &    0.000008 &      0.0017 &      0.0024 &   12.1 & $\nu_{8}$+$\nu_{17}$  &  \\
   21 &    2.704884 &      0.1041 &      0.3299 &    0.000009 &      0.0017 &      0.0025 &   36.2 & $\nu_{5}$+$\nu_{11}$  &  \\
   22 &    0.745916 &      0.0939 &      0.7233 &    0.000009 &      0.0017 &      0.0029 &   10.3 &   &  \\
   23 &    0.828305 &      0.1175 &      0.7586 &    0.000010 &      0.0024 &      0.0033 &    9.9 &   &  \\
   24 &    0.702686 &      0.0819 &      0.2899 &    0.000011 &      0.0017 &      0.0032 &    9.1 &   &  \\
   25 &    0.764563 &      0.0797 &      0.1868 &    0.000011 &      0.0017 &      0.0034 &    8.8 &   &  \\
   26 &    0.912329 &      0.0723 &      0.9934 &    0.000011 &      0.0017 &      0.0038 &    8.8 & -4$\nu_{1}$+5$\nu_{2}$  &  \\
   27 &    2.132409 &      0.0893 &      0.9593 &    0.000011 &      0.0057 &      0.0102 &   24.2 &   &  \\
   28 &    0.735437 &      0.0817 &      0.1588 &    0.000012 &      0.0017 &      0.0033 &    8.3 &   &  \\
   29 &    1.047990 &      0.0700 &      0.0747 &    0.000013 &      0.0017 &      0.0038 &    7.6 & 5$\nu_{5}$-7$\nu_{24}$  &  \\
   30 &    1.148716 &      0.0703 &      0.3296 &    0.000013 &      0.0017 &      0.0038 &    7.8 &   &  \\
   31 &    1.115213 &      0.0616 &      0.0032 &    0.000013 &      0.0017 &      0.0043 &    7.6 & -7$\nu_{14}$+2$\nu_{30}$  &  \\
   32 &    1.450875 &      0.0679 &      0.0633 &    0.000013 &      0.0017 &      0.0039 &   10.3 &   &  \\
   33 &    0.804553 &      0.0720 &      0.6807 &    0.000013 &      0.0017 &      0.0038 &    7.3 &   &  \\
   34 &    0.728408 &      0.0584 &      0.2098 &    0.000014 &      0.0017 &      0.0046 &    7.1 & 2$\nu_{7}$-9$\nu_{15}$  &  \\
   35 &    0.018789 &      0.0682 &      0.3698 &    0.000014 &      0.0018 &      0.0043 &    7.8 & -2$\nu_{12}$+10$\nu_{15}$  &  \\
   36 &    0.694062 &      0.0643 &      0.7636 &    0.000014 &      0.0017 &      0.0042 &    7.0 &   &  \\
   37 &    0.710902 &      0.0518 &      0.0804 &    0.000014 &      0.0017 &      0.0052 &    6.9 &   &  \\
   38 &    1.186471 &      0.0594 &      0.3900 &    0.000014 &      0.0017 &      0.0045 &    7.5 &   &  \\
   39 &    0.013798 &      0.0622 &      0.6723 &    0.000014 &      0.0017 &      0.0042 &    7.5 &   &  \\
   40 &    0.999928 &      0.0556 &      0.4315 &    0.000014 &      0.0017 &      0.0048 &    6.7 &   &  \\
   41 &    1.106269 &      0.0589 &      0.4844 &    0.000014 &      0.0017 &      0.0045 &    7.0 &   &  \\
   42 &    1.305738 &      0.0576 &      0.4967 &    0.000014 &      0.0017 &      0.0046 &    8.4 &   &  \\
   43 &    0.415499 &      0.0581 &      0.4453 &    0.000015 &      0.0017 &      0.0046 &    6.5 & -7$\nu_{15}$+2$\nu_{18}$  &  \\
   44 &    1.429369 &      0.0561 &      0.3876 &    0.000014 &      0.0017 &      0.0047 &    9.2 & 2$\nu_{3}$-$\nu_{39}$  &  \\
   45 &    1.385008 &      0.0558 &      0.3058 &    0.000014 &      0.0017 &      0.0048 &    8.9 &   &  \\
   46 &    1.099268 &      0.0557 &      0.3345 &    0.000014 &      0.0017 &      0.0048 &    7.0 &   &  \\
   47 &    1.052413 &      0.0557 &      0.8951 &    0.000014 &      0.0017 &      0.0048 &    6.8 &   &  \\
   48 &    0.916080 &      0.0706 &      0.5735 &    0.000027 &      0.0019 &      0.0043 &    6.5 & -4$\nu_{8}$+2$\nu_{9}$  &  $\approx \nu_1$ \\
   49 &    0.694682 &      0.0480 &      0.5522 &    0.000020 &      0.0017 &      0.0056 &    6.3 & -$\nu_{12}$+2$\nu_{33}$  &  $\approx \nu_{36}$\\
   50 &    0.574279 &      0.0455 &      0.5959 &    0.000018 &      0.0017 &      0.0058 &    5.7 & $\nu_{8}$+$\nu_{15}$  &  \\
   51 &    1.483001 &      0.0452 &      0.4854 &    0.000018 &      0.0017 &      0.0059 &    7.9 &   &  \\
   52 &    0.628407 &      0.0442 &      0.1445 &    0.000018 &      0.0017 &      0.0061 &    5.6 & 6$\nu_{8}$-2$\nu_{18}$  &  \\
   53 &    1.251839 &      0.0442 &      0.6135 &    0.000018 &      0.0017 &      0.0060 &    6.6 & 6$\nu_{10}$-6$\nu_{22}$  &  \\
   54 &    0.913233 &      0.0481 &      0.7059 &    0.000017 &      0.0018 &      0.0059 &    5.5 & -$\nu_{1}$+2$\nu_{12}$  &  \\
   55 &    0.917613 &      0.0376 &      0.2535 &    0.000020 &      0.0017 &      0.0072 &    5.4 & 6$\nu_{2}$-5$\nu_{12}$  &  \\
   56 &    0.544073 &      0.0421 &      0.0500 &    0.000018 &      0.0017 &      0.0063 &    5.3 &   &  \\
   57 &    0.153146 &      0.0411 &      0.5934 &    0.000019 &      0.0017 &      0.0065 &    5.3 &   &  \\
   58 &    0.784813 &      0.0423 &      0.4134 &    0.000026 &      0.0017 &      0.0064 &    5.2 & 9$\nu_{38}$-9$\nu_{46}$  & $\approx \nu_{13}$ \\
   59 &    1.115967 &      0.0393 &      0.9697 &    0.000021 &      0.0017 &      0.0068 &    5.5 & -3$\nu_{9}$+6$\nu_{33}$  &  \\
   60 &    0.664458 &      0.0382 &      0.6320 &    0.000019 &      0.0017 &      0.0070 &    5.1 & 2$\nu_{13}$-4$\nu_{17}$  &  \\

\hline
\end{tabular}
\end{table*}

\begin{table*}
	\centering
	\contcaption{}
	\label{tab_freq}
	\begin{tabular}{rrrrrrrrrr}
	\hline
    ID&    $\nu$ [d$^{-1}$] & A [ppt] & $\phi$ [0--1] & $\epsilon_\nu$ [d$^{-1}$] & $\epsilon_\mathrm{A}$ [ppt] & $\epsilon_\phi$ [0--1] & S/N & combinations & remarks\\
	\hline

   61 &    0.509253 &      0.0394 &      0.1670 &    0.000020 &      0.0017 &      0.0067 &    4.8 &   &  \\
   62 &    0.064882 &      0.0400 &      0.0072 &    0.000020 &      0.0017 &      0.0066 &    5.1 & 2$\nu_{3}$-9$\nu_{57}$  &  \\
   63 &    1.128600 &      0.0391 &      0.5913 &    0.000020 &      0.0017 &      0.0068 &    5.2 & -7$\nu_{39}$+8$\nu_{57}$  &  \\
   64 &    1.237658 &      0.0413 &      0.5979 &    0.000028 &      0.0018 &      0.0068 &    5.9 &   &  $\approx \nu_9$\\
   65 &    0.673129 &      0.0356 &      0.3875 &    0.000020 &      0.0017 &      0.0075 &    4.9 &   &  \\
   66 &    0.828615 &      0.0631 &      0.8380 &    0.000035 &      0.0024 &      0.0060 &    4.9 &   & $\approx \nu_{23}$ \\
   67 &    0.558367 &      0.0390 &      0.3265 &    0.000020 &      0.0017 &      0.0068 &    4.9 & 5$\nu_{25}$-6$\nu_{56}$  &  \\
   68 &    0.342916 &      0.0372 &      0.9073 &    0.000020 &      0.0017 &      0.0071 &    4.5 & 2$\nu_{4}$-3$\nu_{18}$  &  \\
   69 &    1.538505 &      0.0372 &      0.4023 &    0.000020 &      0.0017 &      0.0071 &    7.0 & 5$\nu_{14}$+$\nu_{36}$  &  \\
   70 &    0.680081 &      0.0399 &      0.5501 &    0.000021 &      0.0017 &      0.0068 &    4.8 & 2$\nu_{12}$-$\nu_{30}$  &  \\
   71 &    1.158594 &      0.0381 &      0.6590 &    0.000021 &      0.0017 &      0.0070 &    5.2 & -4$\nu_{5}$+4$\nu_{51}$  &  \\
   72 &    0.696445 &      0.0392 &      0.8964 &    0.000021 &      0.0017 &      0.0068 &    4.7 &   &  \\
   73 &    0.744980 &      0.0371 &      0.9803 &    0.000020 &      0.0017 &      0.0073 &    4.7 &   &  \\
   74 &    0.748113 &      0.0367 &      0.9784 &    0.000021 &      0.0017 &      0.0073 &    4.8 &   &  \\
   75 &    1.117423 &      0.0350 &      0.6421 &    0.000021 &      0.0017 &      0.0076 &    5.0 & -8$\nu_{23}$+7$\nu_{41}$  &  \\
   76 &    0.883268 &      0.0334 &      0.5754 &    0.000021 &      0.0017 &      0.0080 &    4.8 & 8$\nu_{5}$-7$\nu_{64}$  &  \\
   77 &    0.199646 &      0.0343 &      0.2251 &    0.000021 &      0.0017 &      0.0077 &    4.5 &   &  \\
   78 &    0.639212 &      0.0365 &      0.5658 &    0.000021 &      0.0017 &      0.0073 &    4.8 & -10$\nu_{8}$+3$\nu_{11}$  &  \\
   79 &    0.681018 &      0.0385 &      0.8376 &    0.000020 &      0.0017 &      0.0071 &    4.8 & $\nu_{16}$+$\nu_{56}$  &  \\
   80 &    1.319720 &      0.0341 &      0.7357 &    0.000021 &      0.0017 &      0.0078 &    5.9 & -7$\nu_{17}$+2$\nu_{32}$  &  \\
   81 &    0.765804 &      0.0330 &      0.9714 &    0.000022 &      0.0017 &      0.0081 &    4.7 & -3$\nu_{7}$+3$\nu_{32}$  &  \\
   82 &    1.235608 &      0.0338 &      0.6337 &    0.000022 &      0.0017 &      0.0079 &    5.5 & 8$\nu_{10}$-7$\nu_{12}$  &  \\
   83 &    0.686283 &      0.0353 &      0.1888 &    0.000021 &      0.0017 &      0.0075 &    4.7 & 8$\nu_{12}$-8$\nu_{66}$  &  \\
   84 &    0.032573 &      0.0322 &      0.5346 &    0.000022 &      0.0017 &      0.0083 &    4.6 &   &  \\
   85 &    0.627555 &      0.0355 &      0.1220 &    0.000022 &      0.0017 &      0.0076 &    4.7 &   &  \\
   86 &    0.718146 &      0.0351 &      0.8578 &    0.000022 &      0.0017 &      0.0076 &    4.6 & 6$\nu_{56}$-5$\nu_{61}$  &  \\
   87 &    0.652309 &      0.0340 &      0.0873 &    0.000021 &      0.0017 &      0.0078 &    4.8 & $\nu_{32}$-4$\nu_{77}$  &  \\
   88 &    0.729292 &      0.0308 &      0.1088 &    0.000021 &      0.0017 &      0.0088 &    4.5 & -$\nu_{3}$+$\nu_{32}$  &  \\
   89 &    0.018336 &      0.0379 &      0.4589 &    0.000035 &      0.0018 &      0.0078 &    4.5 &   &  $\approx \nu_{35}$ \\
   90 &    3.426467 &      0.0323 &      0.3003 &    0.000022 &      0.0017 &      0.0082 &   12.6 &   &  \\
   91 &    0.916760 &      0.0362 &      0.4262 &    0.000044 &      0.0018 &      0.0077 &    4.5 & 2$\nu_{1}$-$\nu_{12}$  & $\approx \nu_{48}$ \\
   92 &    1.270087 &      0.0338 &      0.4866 &    0.000022 &      0.0017 &      0.0078 &    5.3 & -4$\nu_{23}$+9$\nu_{61}$  &  \\
   93 &    0.569880 &      0.0326 &      0.0404 &    0.000023 &      0.0017 &      0.0082 &    4.5 & $\nu_{36}$-9$\nu_{39}$  &  \\
   94 &    1.073701 &      0.0312 &      0.2803 &    0.000023 &      0.0017 &      0.0085 &    4.6 & 4$\nu_{39}$+2$\nu_{61}$  &  \\
   95 &    0.066980 &      0.0309 &      0.5121 &    0.000023 &      0.0017 &      0.0086 &    4.3 & -3$\nu_{17}$+$\nu_{73}$  &  \\
   96 &    3.607428 &      0.0306 &      0.4487 &    0.000023 &      0.0017 &      0.0087 &   12.4 & $\nu_{2}$+4$\nu_{65}$  &  \\
   97 &    1.135099 &      0.0312 &      0.2137 &    0.000023 &      0.0017 &      0.0085 &    4.7 &   &  \\
   98 &    0.711968 &      0.0310 &      0.5881 &    0.000022 &      0.0017 &      0.0088 &    4.3 & -$\nu_{13}$+2$\nu_{74}$  &  \\
   99 &    0.726973 &      0.0318 &      0.6673 &    0.000023 &      0.0017 &      0.0085 &    4.4 &   &  \\
  100 &    0.742783 &      0.0315 &      0.2461 &    0.000023 &      0.0017 &      0.0085 &    4.4 & -$\nu_{18}$+8$\nu_{77}$  &  \\
  101 &    1.183837 &      0.0305 &      0.1197 &    0.000023 &      0.0017 &      0.0087 &    4.9 &   &  \\
  102 &    0.310256 &      0.0302 &      0.2103 &    0.000023 &      0.0017 &      0.0088 &    4.1 & -$\nu_{2}$+8$\nu_{57}$  &  \\
  103 &    0.021457 &      0.0303 &      0.4971 &    0.000024 &      0.0017 &      0.0088 &    4.2 & -9$\nu_{6}$+$\nu_{46}$  &  \\
  104 &    1.916028 &      0.0301 &      0.9267 &    0.000024 &      0.0017 &      0.0088 &    7.9 &   &  \\
  105 &    0.827135 &      0.0303 &      0.7178 &    0.000023 &      0.0017 &      0.0091 &    4.3 & 6$\nu_{9}$-6$\nu_{46}$  &  \\
  106 &    0.056880 &      0.0290 &      0.8888 &    0.000024 &      0.0017 &      0.0092 &    4.1 & -2$\nu_{28}$+3$\nu_{61}$  &  \\
  107 &    0.670321 &      0.0298 &      0.8792 &    0.000024 &      0.0017 &      0.0089 &    4.3 & $\nu_{28}$-2$\nu_{84}$  &  \\
  108 &    1.160850 &      0.0286 &      0.6186 &    0.000024 &      0.0017 &      0.0093 &    4.5 & -8$\nu_{47}$+5$\nu_{104}$  &  \\
  109 &    0.051873 &      0.0284 &      0.4290 &    0.000024 &      0.0017 &      0.0094 &    4.0 & $\nu_{22}$-$\nu_{36}$  &  \\
  110 &    0.726358 &      0.0287 &      0.4677 &    0.000032 &      0.0017 &      0.0093 &    4.1 &   & $\approx \nu_{99}$ \\
  111 &    0.805432 &      0.0298 &      0.9975 &    0.000024 &      0.0017 &      0.0091 &    4.1 & 4$\nu_{9}$-5$\nu_{66}$  &  \\
  112 &    0.763453 &      0.0295 &      0.6962 &    0.000024 &      0.0017 &      0.0092 &    4.0 & $\nu_{66}$-2$\nu_{84}$  &  \\
  113 &    2.231069 &      0.0266 &      0.2171 &    0.000025 &      0.0017 &      0.0100 &    9.5 &   &  \\
  114 &    1.918530 &      0.0273 &      0.6666 &    0.000025 &      0.0017 &      0.0097 &    7.5 & -8$\nu_{84}$+3$\nu_{110}$  &  \\
  115 &    0.026164 &      0.0280 &      0.7097 &    0.000024 &      0.0017 &      0.0095 &    4.0 & -5$\nu_{16}$+$\nu_{37}$  &  \\
  116 &    1.531893 &      0.0276 &      0.7910 &    0.000025 &      0.0017 &      0.0096 &    5.5 & -$\nu_{19}$+3$\nu_{33}$  &  \\
  117 &    0.794505 &      0.0278 &      0.8025 &    0.000025 &      0.0017 &      0.0096 &    4.0 & 2$\nu_{27}$-5$\nu_{36}$  &  \\
  118 &    0.890661 &      0.0271 &      0.3744 &    0.000025 &      0.0017 &      0.0098 &    4.1 & 2$\nu_{11}$-$\nu_{27}$  &  \\
  119 &    1.261125 &      0.0273 &      0.8200 &    0.000026 &      0.0017 &      0.0097 &    4.6 & 9$\nu_{6}$+10$\nu_{89}$  &  \\
  120 &    1.238789 &      0.0286 &      0.7867 &    0.000025 &      0.0017 &      0.0096 &    4.6 & 6$\nu_{42}$-6$\nu_{46}$  &  \\

\hline
\end{tabular}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table*}
	\centering
	\contcaption{}
	\label{tab_freq}
	\begin{tabular}{rrrrrrrrrr}
	\hline
    ID&    $\nu$ [d$^{-1}$] & A [ppt] & $\phi$ [0--1] & $\epsilon_\nu$ [d$^{-1}$] & $\epsilon_\mathrm{A}$ [ppt] & $\epsilon_\phi$ [0--1] & S/N & combinations & remarks\\
	\hline

  121 &    1.210427 &      0.0267 &      0.7625 &    0.000026 &      0.0017 &      0.0100 &    4.4 & -5$\nu_{23}$+7$\nu_{25}$  &  \\
  122 &    1.344880 &      0.0279 &      0.9753 &    0.000026 &      0.0017 &      0.0097 &    4.7 & 6$\nu_{12}$-5$\nu_{23}$  &  \\
  123 &    1.195939 &      0.0385 &      0.5692 &    0.000045 &      0.0022 &      0.0093 &    4.2 &   &  $\approx \nu_7$\\
  124 &    1.194645 &      0.0254 &      0.4013 &    0.000030 &      0.0017 &      0.0108 &    4.2 & 4$\nu_{7}$-3$\nu_{123}$  &  \\
  125 &    1.253989 &      0.0243 &      0.1763 &    0.000028 &      0.0017 &      0.0110 &    4.3 & 8$\nu_{19}$-7$\nu_{66}$  &  \\
  126 &    2.585108 &      0.0236 &      0.1088 &    0.000028 &      0.0017 &      0.0112 &    9.3 & -2$\nu_{7}$+7$\nu_{37}$  &  \\
  127 &    1.484467 &      0.0234 &      0.5614 &    0.000029 &      0.0017 &      0.0113 &    4.7 & -$\nu_{72}$+3$\nu_{99}$  &  \\
  128 &    3.096314 &      0.0235 &      0.5853 &    0.000029 &      0.0017 &      0.0112 &    9.1 & 7$\nu_{8}$+2$\nu_{15}$  &  \\
  129 &    1.583780 &      0.0228 &      0.0358 &    0.000029 &      0.0017 &      0.0116 &    5.0 & 7$\nu_{18}$-4$\nu_{46}$  &  \\
  130 &    2.567827 &      0.0227 &      0.7409 &    0.000029 &      0.0017 &      0.0117 &    9.0 & 2$\nu_{12}$+4$\nu_{15}$  &  \\
  131 &    1.706393 &      0.0224 &      0.3886 &    0.000029 &      0.0017 &      0.0119 &    5.5 & -$\nu_{32}$+3$\nu_{47}$  &  \\
  132 &    1.638049 &      0.0210 &      0.5160 &    0.000031 &      0.0017 &      0.0126 &    5.0 & 2$\nu_{11}$-$\nu_{45}$  &  \\
  133 &    1.552111 &      0.0200 &      0.4687 &    0.000032 &      0.0017 &      0.0132 &    4.5 & 2$\nu_{24}$+8$\nu_{89}$  &  \\
  134 &    1.644960 &      0.0203 &      0.5541 &    0.000032 &      0.0017 &      0.0130 &    4.9 & 3$\nu_{16}$+$\nu_{137}$  &  \\
  135 &    1.517239 &      0.0199 &      0.5904 &    0.000033 &      0.0017 &      0.0134 &    4.2 & 5$\nu_{4}$-3$\nu_{104}$  &  \\
  136 &    1.620495 &      0.0197 &      0.8484 &    0.000033 &      0.0017 &      0.0134 &    4.6 & 7$\nu_{5}$-9$\nu_{74}$  &  \\
  137 &    1.234075 &      0.0225 &      0.2057 &    0.000030 &      0.0017 &      0.0119 &    4.0 &   &  \\
  138 &    2.297122 &      0.0200 &      0.8346 &    0.000033 &      0.0017 &      0.0132 &    7.2 & 5$\nu_{14}$+2$\nu_{110}$  &  \\
  139 &    1.805497 &      0.0199 &      0.5317 &    0.000033 &      0.0017 &      0.0133 &    5.3 & 3$\nu_{3}$-3$\nu_{6}$  &  \\
  140 &    1.345840 &      0.0220 &      0.2937 &    0.000030 &      0.0017 &      0.0124 &    4.0 & -8$\nu_{8}$+2$\nu_{113}$  &  \\
  141 &    1.877215 &      0.0158 &      0.6924 &    0.000034 &      0.0017 &      0.0171 &    5.6 & -9$\nu_{3}$+7$\nu_{123}$  &  \\
  142 &    1.547382 &      0.0198 &      0.5371 &    0.000034 &      0.0017 &      0.0134 &    4.3 & -4$\nu_{24}$+6$\nu_{110}$  &  \\
  143 &    1.403808 &      0.0197 &      0.8922 &    0.000033 &      0.0017 &      0.0135 &    4.0 & 3$\nu_{5}$-4$\nu_{56}$  &  \\
  144 &    2.012387 &      0.0192 &      0.7572 &    0.000034 &      0.0017 &      0.0138 &    6.2 & -2$\nu_{72}$+3$\nu_{97}$  &  \\
  145 &    3.013131 &      0.0185 &      0.1046 &    0.000035 &      0.0017 &      0.0143 &    7.3 & 6$\nu_{14}$+2$\nu_{40}$  &  \\
  146 &    2.829747 &      0.0181 &      0.8530 &    0.000036 &      0.0017 &      0.0146 &    7.4 & -5$\nu_{2}$+6$\nu_{137}$  &  \\
  147 &    2.758652 &      0.0181 &      0.0535 &    0.000036 &      0.0017 &      0.0146 &    7.5 & 3$\nu_{18}$+6$\nu_{84}$  &  \\
  148 &    1.680057 &      0.0166 &      0.0207 &    0.000039 &      0.0017 &      0.0160 &    4.3 &   &  \\
  149 &    2.615000 &      0.0169 &      0.7707 &    0.000039 &      0.0017 &      0.0157 &    6.9 & -2$\nu_{45}$+8$\nu_{65}$  &  \\
  150 &   12.614970 &      0.0155 &      0.2444 &    0.000039 &      0.0017 &      0.0178 &   26.5 &   &  \\
  151 &    2.286499 &      0.0171 &      0.1951 &    0.000039 &      0.0017 &      0.0155 &    6.3 & 5$\nu_{36}$-$\nu_{101}$  &  \\
  152 &    1.718915 &      0.0164 &      0.9464 &    0.000040 &      0.0017 &      0.0162 &    4.4 & $\nu_{12}$+$\nu_{33}$  &  \\
  153 &    3.504886 &      0.0157 &      0.1351 &    0.000041 &      0.0017 &      0.0168 &    6.4 & 9$\nu_{1}$-4$\nu_{101}$ &   \\
  154 &    2.071220 &      0.0157 &      0.8783 &    0.000042 &      0.0017 &      0.0169 &    5.2 & 3$\nu_{1}$-4$\nu_{14}$  &  \\
  155 &    4.669348 &      0.0157 &      0.8537 &    0.000042 &      0.0017 &      0.0169 &    6.9 & 5$\nu_{13}$+$\nu_{74}$  &  \\
  156 &    1.933481 &      0.0153 &      0.8521 &    0.000042 &      0.0017 &      0.0173 &    4.7 & $\nu_{2}$+2$\nu_{61}$  &  \\
  157 &    1.640921 &      0.0163 &      0.2864 &    0.000040 &      0.0017 &      0.0163 &    4.0 & 4$\nu_{8}$+6$\nu_{39}$  &  \\
  158 &    1.729510 &      0.0153 &      0.7784 &    0.000042 &      0.0017 &      0.0173 &    4.1 & -2$\nu_{2}$+3$\nu_{38}$  &  \\
  159 &    1.963314 &      0.0154 &      0.2890 &    0.000042 &      0.0017 &      0.0172 &    4.9 & 8$\nu_{12}$-7$\nu_{25}$  &  \\
  160 &    1.775943 &      0.0145 &      0.8525 &    0.000043 &      0.0017 &      0.0182 &    4.2 & 2$\nu_{1}$-4$\nu_{39}$  &  \\
  161 &    3.272891 &      0.0159 &      0.8816 &    0.000043 &      0.0017 &      0.0167 &    6.2 & -3$\nu_{5}$+2$\nu_{90}$  &  \\
  162 &    4.534733 &      0.0147 &      0.3865 &    0.000043 &      0.0017 &      0.0181 &    6.6 & 6$\nu_{16}$+3$\nu_{64}$  &  \\
  163 &    1.878147 &      0.0157 &      0.3669 &    0.000042 &      0.0017 &      0.0173 &    4.5 & $\nu_{5}$+5$\nu_{16}$  &  \\
  164 &    3.001451 &      0.0147 &      0.2853 &    0.000044 &      0.0017 &      0.0180 &    6.1 & $\nu_{11}$+2$\nu_{73}$  &  \\
  165 &    1.857386 &      0.0144 &      0.4998 &    0.000045 &      0.0017 &      0.0184 &    4.4 & 2$\nu_{17}$+2$\nu_{24}$  &  \\
  166 &    1.455136 &      0.0190 &      0.2237 &    0.000035 &      0.0017 &      0.0140 &    4.0 & 9$\nu_{23}$-6$\nu_{40}$  &  \\
  167 &    2.415873 &      0.0140 &      0.8366 &    0.000047 &      0.0017 &      0.0189 &    5.6 & $\nu_{15}$+$\nu_{113}$  &  \\
  168 &   13.895545 &      0.0125 &      0.1081 &    0.000047 &      0.0025 &      0.0319 &   17.5 & 5$\nu_{42}$+7$\nu_{47}$  &  \\
  169 &    3.424365 &      0.0133 &      0.2996 &    0.000048 &      0.0017 &      0.0199 &    5.6 & -4$\nu_{37}$+9$\nu_{72}$  &  \\
  170 &    1.931625 &      0.0133 &      0.2644 &    0.000048 &      0.0017 &      0.0200 &    4.3 & -4$\nu_{4}$+7$\nu_{41}$  &  \\
  171 &    5.490111 &      0.0132 &      0.0004 &    0.000049 &      0.0017 &      0.0201 &    6.9 & 7$\nu_{2}$-$\nu_{12}$  &  \\
  172 &    2.351862 &      0.0131 &      0.3631 &    0.000049 &      0.0017 &      0.0203 &    5.3 & 6$\nu_{2}$-5$\nu_{85}$  &  \\
  173 &    2.081316 &      0.0129 &      0.0474 &    0.000049 &      0.0017 &      0.0205 &    4.6 & -8$\nu_{15}$+3$\nu_{38}$  &  \\
  174 &   12.083654 &      0.0131 &      0.5173 &    0.000051 &      0.0019 &      0.0226 &   23.4 & 2$\nu_{24}$+9$\nu_{38}$  &  \\
  175 &    5.963936 &      0.0125 &      0.1380 &    0.000052 &      0.0017 &      0.0212 &    7.1 & 6$\nu_{14}$+4$\nu_{64}$  &  \\
  176 &    2.174767 &      0.0122 &      0.2444 &    0.000052 &      0.0017 &      0.0217 &    4.7 & 5$\nu_{16}$+2$\nu_{73}$  &  \\
  177 &    3.416064 &      0.0120 &      0.5796 &    0.000054 &      0.0017 &      0.0222 &    5.0 & 2$\nu_{13}$+10$\nu_{15}$  &  \\
  178 &    4.103215 &      0.0120 &      0.5065 &    0.000054 &      0.0017 &      0.0221 &    5.0 & -3$\nu_{3}$+9$\nu_{72}$  &  \\
  179 &    3.138096 &      0.0120 &      0.5226 &    0.000054 &      0.0017 &      0.0221 &    4.9 & -2$\nu_{8}$+3$\nu_{42}$  &  \\
  180 &    9.364337 &      0.0116 &      0.8173 &    0.000055 &      0.0017 &      0.0228 &   13.8 & 7$\nu_{8}$+6$\nu_{41}$  &  \\

\hline
\end{tabular}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table*}
	\centering
	\contcaption{}
	\label{tab_freq}
	\begin{tabular}{rrrrrrrrrr}
	\hline
    ID&    $\nu$ [d$^{-1}$] & A [ppt] & $\phi$ [0--1] & $\epsilon_\nu$ [d$^{-1}$] & $\epsilon_\mathrm{A}$ [ppt] & $\epsilon_\phi$ [0--1] & S/N & combinations & remarks\\
	\hline

  181 &    2.223115 &      0.0116 &      0.6195 &    0.000055 &      0.0017 &      0.0228 &    4.5 & -3$\nu_{1}$+6$\nu_{23}$  &  \\
  182 &    3.133177 &      0.0117 &      0.6595 &    0.000055 &      0.0017 &      0.0226 &    4.9 & -3$\nu_{5}$+9$\nu_{22}$  &  \\
  183 &    3.824523 &      0.0115 &      0.8732 &    0.000056 &      0.0017 &      0.0230 &    4.8 & 3$\nu_{1}$+9$\nu_{6}$  &  \\
  184 &   10.690927 &      0.0112 &      0.6312 &    0.000057 &      0.0017 &      0.0237 &   17.5 & 3$\nu_{19}$+10$\nu_{33}$  &  \\
  185 &    3.274436 &      0.0112 &      0.9179 &    0.000058 &      0.0017 &      0.0237 &    4.7 & -9$\nu_{28}$+9$\nu_{46}$  &  \\
  186 &    2.132521 &      0.0478 &      0.5469 &    0.000101 &      0.0057 &      0.0190 &    4.1 & 7$\nu_{2}$-5$\nu_{18}$  & $\approx \nu_{27}$ \\
  187 &    1.759684 &      0.0140 &      0.3188 &    0.000046 &      0.0017 &      0.0189 &    4.0 & -9$\nu_{13}$+10$\nu_{19}$  &  \\
  188 &    3.180797 &      0.0110 &      0.4249 &    0.000059 &      0.0017 &      0.0241 &    4.7 & 6$\nu_{3}$-$\nu_{30}$  &  \\
  189 &    2.562545 &      0.0108 &      0.7715 &    0.000060 &      0.0017 &      0.0246 &    4.7 & -3$\nu_{9}$+8$\nu_{13}$  &  \\
  190 &    3.869128 &      0.0106 &      0.5077 &    0.000060 &      0.0017 &      0.0250 &    4.5 & 8$\nu_{12}$-3$\nu_{30}$  &  \\
  191 &    4.532475 &      0.0107 &      0.6257 &    0.000060 &      0.0017 &      0.0249 &    4.7 & 3$\nu_{3}$+2$\nu_{101}$  &  \\
  192 &    4.088330 &      0.0106 &      0.3269 &    0.000060 &      0.0017 &      0.0249 &    4.6 & 2$\nu_{4}$+7$\nu_{14}$  &  \\
  193 &    4.922671 &      0.0104 &      0.0454 &    0.000060 &      0.0017 &      0.0256 &    5.0 & -2$\nu_{11}$+7$\nu_{97}$  &  \\
  194 &    2.233066 &      0.0105 &      0.4133 &    0.000061 &      0.0017 &      0.0252 &    4.2 & $\nu_{3}$+$\nu_{11}$  &  \\
  195 &    2.928820 &      0.0105 &      0.6111 &    0.000061 &      0.0017 &      0.0253 &    4.5 & 3$\nu_{10}$+2$\nu_{84}$  &  \\
  196 &    2.896168 &      0.0104 &      0.1454 &    0.000061 &      0.0017 &      0.0256 &    4.6 & 5$\nu_{6}$+2$\nu_{30}$  &  \\
  197 &    3.866885 &      0.0104 &      0.1420 &    0.000062 &      0.0017 &      0.0256 &    4.4 & -$\nu_{1}$+4$\nu_{7}$  &  \\
  198 &    5.381533 &      0.0102 &      0.3704 &    0.000063 &      0.0017 &      0.0259 &    5.2 & 3$\nu_{15}$+6$\nu_{33}$  &  \\
  199 &    5.040224 &      0.0101 &      0.2888 &    0.000063 &      0.0017 &      0.0261 &    4.9 & 7$\nu_{5}$-4$\nu_{23}$  &  \\
  200 &    3.635669 &      0.0099 &      0.8543 &    0.000064 &      0.0017 &      0.0268 &    4.2 & 3$\nu_{3}$+2$\nu_{28}$  &  \\
  201 &    4.434935 &      0.0097 &      0.3931 &    0.000065 &      0.0017 &      0.0273 &    4.4 & -3$\nu_{4}$+8$\nu_{46}$  &  \\
  202 &    3.500910 &      0.0094 &      0.5872 &    0.000067 &      0.0017 &      0.0281 &    4.1 & 6$\nu_{3}$-$\nu_{66}$  &  \\
  203 &    5.486664 &      0.0095 &      0.0391 &    0.000067 &      0.0017 &      0.0277 &    5.0 & 9$\nu_{6}$+5$\nu_{19}$  &  \\
  204 &    3.128429 &      0.0095 &      0.1904 &    0.000067 &      0.0017 &      0.0279 &    4.1 & 8$\nu_{7}$-8$\nu_{33}$  &  \\
  205 &    3.710128 &      0.0094 &      0.9811 &    0.000067 &      0.0017 &      0.0281 &    4.1 & -2$\nu_{2}$+4$\nu_{45}$  &  \\
  206 &    4.944727 &      0.0100 &      0.1809 &    0.000067 &      0.0017 &      0.0265 &    4.6 & 9$\nu_{7}$-8$\nu_{99}$  &  \\
  207 &    4.942243 &      0.0097 &      0.3495 &    0.000067 &      0.0017 &      0.0273 &    4.6 & 8$\nu_{12}$-2$\nu_{38}$  &  \\
  208 &    3.437437 &      0.0094 &      0.2533 &    0.000068 &      0.0017 &      0.0283 &    4.1 & 3$\nu_{9}$-2$\nu_{16}$  &  \\
  209 &   12.675844 &      0.0091 &      0.9356 &    0.000069 &      0.0027 &      0.0481 &   15.4 & -$\nu_{25}$+8$\nu_{148}$  &  \\
  210 &    4.608812 &      0.0091 &      0.7648 &    0.000070 &      0.0017 &      0.0291 &    4.2 & 6$\nu_{13}$-7$\nu_{39}$  &  \\
  211 &    4.354716 &      0.0091 &      0.0155 &    0.000070 &      0.0017 &      0.0291 &    4.1 & 7$\nu_{3}$-$\nu_{72}$  &  \\
  212 &    5.281531 &      0.0091 &      0.6757 &    0.000070 &      0.0017 &      0.0292 &    4.6 & 5$\nu_{9}$-4$\nu_{17}$  &  \\
  213 &   13.896857 &      0.0086 &      0.3842 &    0.000073 &      0.0017 &      0.0317 &   11.7 & 4$\nu_{41}$+9$\nu_{47}$  &  \\
  214 &    7.092262 &      0.0089 &      0.7309 &    0.000071 &      0.0017 &      0.0298 &    6.5 & 3$\nu_{6}$+9$\nu_{74}$  &  \\
  215 &    6.241972 &      0.0087 &      0.5271 &    0.000072 &      0.0017 &      0.0304 &    5.4 & -6$\nu_{28}$+9$\nu_{101}$  &  \\
  216 &   13.999464 &      0.0094 &      0.5648 &    0.000072 &      0.0017 &      0.0289 &   12.5 & -8$\nu_{1}$+10$\nu_{27}$  &  \\
  217 &    5.156738 &      0.0088 &      0.8003 &    0.000072 &      0.0017 &      0.0302 &    4.4 & 2$\nu_{5}$+2$\nu_{45}$  &  \\
  218 &   10.445894 &      0.0086 &      0.9314 &    0.000074 &      0.0017 &      0.0309 &   12.6 & 9$\nu_{25}$+7$\nu_{61}$  &  \\
  219 &    6.765152 &      0.0084 &      0.2616 &    0.000075 &      0.0017 &      0.0314 &    6.0 & 8$\nu_{2}$-3$\nu_{15}$  &  \\
  220 &    9.999336 &      0.0084 &      0.1330 &    0.000076 &      0.0017 &      0.0316 &   11.7 & 6$\nu_{10}$+5$\nu_{18}$  &  \\
  221 &    4.937089 &      0.0081 &      0.8275 &    0.000078 &      0.0017 &      0.0327 &    4.0 & -3$\nu_{11}$+9$\nu_{47}$  &  \\
  222 &   14.005719 &      0.0080 &      0.8921 &    0.000082 &      0.0017 &      0.0337 &   11.2 &   &  \\
  223 &    6.222977 &      0.0075 &      0.3081 &    0.000084 &      0.0017 &      0.0355 &    4.7 & 4$\nu_{2}$+3$\nu_{18}$  &  \\
  224 &   14.002006 &      0.0079 &      0.2004 &    0.000085 &      0.0017 &      0.0346 &   10.9 &   &  \\
  225 &    5.779085 &      0.0073 &      0.2337 &    0.000087 &      0.0017 &      0.0362 &    4.0 & 4$\nu_{17}$+7$\nu_{72}$  &  \\
  226 &    5.911619 &      0.0073 &      0.0838 &    0.000087 &      0.0017 &      0.0362 &    4.2 & 6$\nu_{3}$+7$\nu_{17}$  &  \\
  227 &    6.108848 &      0.0086 &      0.8760 &    0.000087 &      0.0017 &      0.0313 &    4.4 & 8$\nu_{8}$+4$\nu_{74}$  &  \\
  228 &    9.729681 &      0.0072 &      0.8036 &    0.000088 &      0.0017 &      0.0365 &    9.5 & 5$\nu_{32}$+2$\nu_{64}$  &  \\
  229 &   11.372751 &      0.0069 &      0.4864 &    0.000092 &      0.0017 &      0.0382 &   11.9 & 9$\nu_{11}$-$\nu_{113}$  &  \\
  230 &   14.239610 &      0.0072 &      0.8964 &    0.000092 &      0.0017 &      0.0374 &   10.2 & 5$\nu_{11}$+7$\nu_{10}$  &  \\
  231 &   11.460680 &      0.0068 &      0.0064 &    0.000093 &      0.0017 &      0.0389 &   12.2 & -4$\nu_{2}$+9$\nu_{148}$  &  \\
  232 &    6.109901 &      0.0071 &      0.0064 &    0.000089 &      0.0017 &      0.0381 &    4.2 & 8$\nu_{39}$+6$\nu_{40}$  &  \\
  233 &   13.898312 &      0.0068 &      0.4091 &    0.000097 &      0.0017 &      0.0390 &    9.1 & 9$\nu_{7}$+5$\nu_{85}$  &  \\
  234 &    6.493455 &      0.0065 &      0.6774 &    0.000096 &      0.0017 &      0.0407 &    4.3 & 6$\nu_{1}$+$\nu_{40}$  &  \\
  235 &    9.369249 &      0.0065 &      0.3342 &    0.000097 &      0.0017 &      0.0407 &    7.9 & 7$\nu_{7}$+$\nu_{40}$  &  \\
  236 &   13.997396 &      0.0054 &      0.4909 &    0.000098 &      0.0018 &      0.0530 &    9.7 & 8$\nu_{4}$+2$\nu_{38}$  &  \\
  237 &   13.995953 &      0.0064 &      0.4132 &    0.000099 &      0.0017 &      0.0430 &    9.8 & 8$\nu_{5}$+3$\nu_{51}$  &  \\
  238 &   15.407017 &      0.0062 &      0.1521 &    0.000097 &      0.0020 &      0.0529 &   11.0 &   &  \\
  239 &   12.980598 &      0.0060 &      0.3739 &    0.000099 &      0.0017 &      0.0461 &   10.3 & 8$\nu_{4}$+6$\nu_{17}$  &  \\
  240 &    6.575242 &      0.0063 &      0.5354 &    0.000100 &      0.0017 &      0.0421 &    4.3 & $\nu_{8}$+5$\nu_{9}$  &  \\
\hline
\end{tabular}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table*}
	\centering
	\contcaption{}
	\label{tab_freq}
	\begin{tabular}{rrrrrrrrrr}
	\hline
    ID&    $\nu$ [d$^{-1}$] & A [ppt] & $\phi$ [0--1] & $\epsilon_\nu$ [d$^{-1}$] & $\epsilon_\mathrm{A}$ [ppt] & $\epsilon_\phi$ [0--1] & S/N & combinations & remarks\\
	\hline

  241 &   12.823955 &      0.0063 &      0.6613 &    0.000102 &      0.0017 &      0.0422 &   10.7 &   &  \\
  242 &   11.335626 &      0.0062 &      0.6306 &    0.000103 &      0.0017 &      0.0426 &   10.9 & $\nu_{10}$+7$\nu_{51}$  &  \\
  243 &   15.401603 &      0.0059 &      0.8077 &    0.000104 &      0.0017 &      0.0449 &   10.4 & 9$\nu_{10}$+6$\nu_{97}$  &  \\
  244 &   13.481200 &      0.0057 &      0.4105 &    0.000104 &      0.0017 &      0.0474 &    9.8 & 5$\nu_{39}$+7$\nu_{104}$  &  \\
  245 &   12.613991 &      0.0059 &      0.6593 &    0.000100 &      0.0017 &      0.0463 &   10.5 & -2$\nu_{36}$+$\nu_{224}$  &  \\
  246 &    8.070051 &      0.0057 &      0.0620 &    0.000110 &      0.0017 &      0.0460 &    5.2 & -2$\nu_{1}$+8$\nu_{64}$  &  \\
  247 &   13.995221 &      0.0052 &      0.8317 &    0.000126 &      0.0017 &      0.0531 &    8.5 & 6$\nu_{30}$+6$\nu_{101}$  &  \\
  248 &   14.006405 &      0.0059 &      0.6757 &    0.000129 &      0.0017 &      0.0458 &    8.9 & 3$\nu_{11}$+9$\nu_{47}$  &  \\
  249 &    6.857319 &      0.0056 &      0.8602 &    0.000112 &      0.0017 &      0.0470 &    4.1 & 7$\nu_{5}$-2$\nu_{74}$  &  \\
  250 &   14.000259 &      0.0058 &      0.9475 &    0.000124 &      0.0017 &      0.0465 &    8.2 & 9$\nu_{66}$+9$\nu_{99}$  &  \\
  251 &   12.979617 &      0.0057 &      0.9281 &    0.000114 &      0.0018 &      0.0489 &    8.9 & -2$\nu_{25}$+10$\nu_{32}$  &  \\
  252 &    7.902416 &      0.0052 &      0.7061 &    0.000121 &      0.0017 &      0.0508 &    4.5 & 9$\nu_{1}$-2$\nu_{14}$  &  \\
  253 &   12.674380 &      0.0053 &      0.7417 &    0.000124 &      0.0018 &      0.0534 &    9.2 &   &  \\
  254 &   14.008530 &      0.0067 &      0.8960 &    0.000125 &      0.0024 &      0.0581 &    7.9 & 8$\nu_{12}$+3$\nu_{113}$  &  \\
  255 &   13.477292 &      0.0048 &      0.3090 &    0.000124 &      0.0018 &      0.0584 &    8.3 & 8$\nu_{11}$+$\nu_{45}$  &  \\
  256 &   15.404005 &      0.0051 &      0.2041 &    0.000127 &      0.0017 &      0.0525 &    8.5 & 7$\nu_{2}$+9$\nu_{40}$  &  \\
  257 &   15.410084 &      0.0042 &      0.5413 &    0.000133 &      0.0017 &      0.0643 &    8.2 & 9$\nu_{2}$+6$\nu_{123}$  &  \\
  258 &   12.981202 &      0.0042 &      0.6663 &    0.000175 &      0.0017 &      0.0645 &    8.1 & 9$\nu_{22}$+9$\nu_{72}$  & $\approx \nu_{239}$ \\
  259 &   13.478469 &      0.0048 &      0.1263 &    0.000137 &      0.0017 &      0.0575 &    7.8 & 6$\nu_{14}$+9$\nu_{45}$  &  \\
  260 &   12.677047 &      0.0061 &      0.2664 &    0.000139 &      0.0018 &      0.0466 &    8.5 & 7$\nu_{1}$+9$\nu_{72}$  &  \\
  261 &   12.678741 &      0.0052 &      0.3228 &    0.000131 &      0.0017 &      0.0528 &    8.6 & 9$\nu_{12}$+3$\nu_{51}$  &  \\
  262 &   10.645581 &      0.0045 &      0.3913 &    0.000136 &      0.0017 &      0.0586 &    7.4 & 2$\nu_{32}$+7$\nu_{41}$  &  \\
  263 &   14.307316 &      0.0045 &      0.3603 &    0.000136 &      0.0017 &      0.0583 &    7.3 & 6$\nu_{2}$+10$\nu_{19}$  &  \\
  264 &   13.476732 &      0.0049 &      0.0727 &    0.000194 &      0.0018 &      0.0579 &    7.7 & 9$\nu_{4}$+2$\nu_{77}$  &  $\approx \nu_{255}$\\
  265 &    8.761726 &      0.0045 &      0.9416 &    0.000138 &      0.0017 &      0.0584 &    4.8 & 7$\nu_{1}$+3$\nu_{13}$  &  \\
  266 &   14.315684 &      0.0044 &      0.0468 &    0.000139 &      0.0017 &      0.0598 &    7.2 & 3$\nu_{4}$+9$\nu_{41}$  &  \\
  267 &    8.522161 &      0.0045 &      0.9554 &    0.000141 &      0.0017 &      0.0590 &    4.5 & 8$\nu_{1}$+10$\nu_{6}$  &  \\
  268 &   13.998610 &      0.0048 &      0.0180 &    0.000150 &      0.0017 &      0.0584 &    6.9 & 9$\nu_{13}$+10$\nu_{36}$  &  \\
  269 &   14.007021 &      0.0041 &      0.5000 &    0.000213 &      0.0017 &      0.0655 &    7.0 & 9$\nu_{2}$+8$\nu_{3}$  &  $\approx \nu_{248}$ \\
  270 &   15.405421 &      0.0036 &      0.4665 &    0.000162 &      0.0017 &      0.0774 &    7.0 & 8$\nu_{11}$+4$\nu_{23}$  &  \\
  271 &   10.709610 &      0.0035 &      0.3854 &    0.000165 &      0.0017 &      0.0765 &    6.2 & -$\nu_{2}$+8$\nu_{4}$  &  \\
  272 &   13.475720 &      0.0042 &      0.7487 &    0.000156 &      0.0017 &      0.0659 &    6.4 & $\nu_{46}$+10$\nu_{64}$  &  \\
  273 &   13.480454 &      0.0035 &      0.5599 &    0.000186 &      0.0017 &      0.0782 &    6.5 & 5$\nu_{3}$+8$\nu_{137}$  &  \\
  274 &   14.002850 &      0.0038 &      0.4631 &    0.000174 &      0.0017 &      0.0722 &    6.0 & 9$\nu_{74}$+10$\nu_{99}$  &  \\
  275 &   16.911887 &      0.0033 &      0.5159 &    0.000169 &      0.0017 &      0.0833 &    6.7 & 2$\nu_{4}$+$\nu_{222}$  &  \\
  276 &   12.972208 &      0.0035 &      0.6274 &    0.000170 &      0.0017 &      0.0769 &    6.7 & 5$\nu_{12}$+5$\nu_{148}$  &  \\
  277 &    9.100530 &      0.0036 &      0.6273 &    0.000172 &      0.0017 &      0.0726 &    4.2 & 4$\nu_{2}$+10$\nu_{56}$  &  \\
  278 &    9.625131 &      0.0036 &      0.6473 &    0.000173 &      0.0017 &      0.0727 &    4.7 & 9$\nu_{1}$+$\nu_{45}$  &  \\
  279 &   14.008827 &      0.0052 &      0.9916 &    0.000328 &      0.0025 &      0.0746 &    5.9 & 6$\nu_{4}$+6$\nu_{19}$  & $\approx \nu_{254}$ \\
  280 &   12.992425 &      0.0033 &      0.7313 &    0.000179 &      0.0017 &      0.0811 &    6.2 & -6$\nu_{14}$+$\nu_{222}$  &  \\
  281 &   16.922129 &      0.0035 &      0.1869 &    0.000180 &      0.0017 &      0.0784 &    6.3 &   &  \\
  282 &   16.905658 &      0.0033 &      0.4970 &    0.000180 &      0.0017 &      0.0800 &    6.4 & 8$\nu_{23}$+3$\nu_{90}$  &  \\
  283 &   12.678143 &      0.0033 &      0.4722 &    0.000229 &      0.0017 &      0.0847 &    6.5 & 9$\nu_{4}$-2$\nu_{77}$  & $\approx \nu_{261}$ \\
  284 &   12.617244 &      0.0026 &      0.8623 &    0.000184 &      0.0017 &      0.1065 &    6.4 & 3$\nu_{2}$+8$\nu_{137}$  &  \\
  285 &   12.982923 &      0.0032 &      0.2069 &    0.000181 &      0.0017 &      0.0831 &    6.3 & 7$\nu_{19}$+6$\nu_{97}$  &  \\
  286 &   12.082688 &      0.0036 &      0.3515 &    0.000177 &      0.0017 &      0.0763 &    6.7 & 9$\nu_{18}$+7$\nu_{85}$  &  \\
  287 &   11.568334 &      0.0034 &      0.4929 &    0.000185 &      0.0017 &      0.0787 &    6.3 & -$\nu_{41}$+$\nu_{253}$  &  \\
  288 &   13.472227 &      0.0034 &      0.8687 &    0.000189 &      0.0017 &      0.0792 &    5.8 & 8$\nu_{4}$+10$\nu_{15}$  &  \\
  289 &   13.892080 &      0.0034 &      0.8348 &    0.000191 &      0.0018 &      0.0819 &    5.1 & 3$\nu_{30}$+8$\nu_{42}$  &  \\
  290 &   13.895253 &      0.0057 &      0.5754 &    0.000339 &      0.0025 &      0.0699 &    5.2 & 7$\nu_{11}$+4$\nu_{66}$  & $\approx \nu_{168}$ \\
  291 &   13.497568 &      0.0035 &      0.3576 &    0.000190 &      0.0017 &      0.0761 &    5.8 & 8$\nu_{11}$+2$\nu_{24}$  &  \\
  292 &   15.412590 &      0.0034 &      0.9305 &    0.000192 &      0.0017 &      0.0779 &    5.8 & 4$\nu_{17}$+10$\nu_{32}$  &  \\
  293 &   16.920060 &      0.0038 &      0.4226 &    0.000195 &      0.0017 &      0.0726 &    5.9 & -6$\nu_{45}$+2$\nu_{150}$  &  \\
  294 &   15.660770 &      0.0031 &      0.9197 &    0.000194 &      0.0017 &      0.0841 &    5.8 & 8$\nu_{42}$+7$\nu_{73}$  &  \\
  295 &   11.022535 &      0.0032 &      0.4630 &    0.000195 &      0.0017 &      0.0839 &    5.6 & 2$\nu_{11}$+8$\nu_{40}$  &  \\
  296 &   13.126490 &      0.0031 &      0.4289 &    0.000199 &      0.0017 &      0.0847 &    5.6 & 2$\nu_{17}$+$\nu_{253}$  &  \\
  297 &   13.903040 &      0.0027 &      0.5408 &    0.000200 &      0.0017 &      0.1026 &    5.0 & 5$\nu_{4}$+6$\nu_{41}$  &  \\
  298 &   15.408244 &      0.0040 &      0.9493 &    0.000202 &      0.0017 &      0.0695 &    5.7 & 9$\nu_{2}$+6$\nu_{7}$  &  \\
  299 &   15.406604 &      0.0046 &      0.7703 &    0.000282 &      0.0020 &      0.0703 &    6.1 & 8$\nu_{11}$+4$\nu_{66}$  & $\approx \nu_{238}$ \\
  300 &   14.303806 &      0.0031 &      0.9399 &    0.000201 &      0.0017 &      0.0861 &    5.2 & 6$\nu_{9}$+9$\nu_{25}$  &  \\

\hline
\end{tabular}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table*}
	\centering
	\contcaption{}
	\label{tab_freq}
	\begin{tabular}{rrrrrrrrrr}
	\hline
    ID&    $\nu$ [d$^{-1}$] & A [ppt] & $\phi$ [0--1] & $\epsilon_\nu$ [d$^{-1}$] & $\epsilon_\mathrm{A}$ [ppt] & $\epsilon_\phi$ [0--1] & S/N & combinations & remarks\\
	\hline

  301 &   13.992423 &      0.0034 &      0.5672 &    0.000207 &      0.0017 &      0.0784 &    5.0 & $\nu_{2}$+9$\nu_{4}$  &  \\
  302 &    9.833278 &      0.0030 &      0.5167 &    0.000207 &      0.0017 &      0.0873 &    4.2 & 3$\nu_{7}$+9$\nu_{36}$  &  \\
  303 &   12.111014 &      0.0030 &      0.4882 &    0.000208 &      0.0017 &      0.0890 &    6.0 & 3$\nu_{6}$+9$\nu_{42}$  &  \\
  304 &   16.927602 &      0.0028 &      0.2916 &    0.000209 &      0.0017 &      0.0935 &    5.5 &   &  \\
  305 &   12.613181 &      0.0027 &      0.0258 &    0.000219 &      0.0017 &      0.1011 &    5.7 & 5$\nu_{12}$+7$\nu_{30}$  &  \\
  306 &   18.441031 &      0.0029 &      0.1125 &    0.000211 &      0.0017 &      0.0920 &    6.7 & 8$\nu_{9}$+10$\nu_{18}$  &  \\
  307 &   16.909717 &      0.0027 &      0.9921 &    0.000214 &      0.0017 &      0.0992 &    5.5 & 9$\nu_{4}$+2$\nu_{104}$  &  \\
  308 &   12.416718 &      0.0029 &      0.8579 &    0.000212 &      0.0017 &      0.0902 &    5.6 & 3$\nu_{9}$+6$\nu_{32}$  &  \\
  309 &   14.010559 &      0.0031 &      0.5219 &    0.000215 &      0.0017 &      0.0881 &    4.9 & 6$\nu_{10}$+10$\nu_{23}$  &  \\
  310 &   15.775711 &      0.0029 &      0.0918 &    0.000216 &      0.0017 &      0.0926 &    5.4 & 5$\nu_{46}$+3$\nu_{90}$  &  \\
  311 &   13.994211 &      0.0033 &      0.3286 &    0.000203 &      0.0017 &      0.0849 &    4.8 & 7$\nu_{4}$+5$\nu_{25}$  &  \\
  312 &   13.902362 &      0.0030 &      0.4015 &    0.000264 &      0.0017 &      0.0885 &    4.7 & 5$\nu_{14}$+9$\nu_{32}$  & $\approx \nu_{297}$ \\
  313 &   14.243312 &      0.0029 &      0.1785 &    0.000218 &      0.0017 &      0.0909 &    4.9 & 7$\nu_{1}$+6$\nu_{42}$  &  \\
  314 &   14.238799 &      0.0028 &      0.5497 &    0.000220 &      0.0017 &      0.0964 &    5.1 & 7$\nu_{2}$+6$\nu_{42}$  &  \\
  315 &   10.303357 &      0.0028 &      0.6498 &    0.000220 &      0.0017 &      0.0930 &    4.3 & 8$\nu_{2}$+4$\nu_{22}$  &  \\
  316 &   13.483640 &      0.0028 &      0.1504 &    0.000219 &      0.0017 &      0.0960 &    5.1 & 9$\nu_{5}$+3$\nu_{12}$  &  \\
  317 &   13.528136 &      0.0026 &      0.0317 &    0.000223 &      0.0017 &      0.1029 &    5.0 & 8$\nu_{13}$+5$\nu_{32}$  &  \\
  318 &   10.918315 &      0.0028 &      0.3843 &    0.000225 &      0.0017 &      0.0954 &    4.8 & -$\nu_{4}$+10$\nu_{9}$  &  \\
  319 &   13.693894 &      0.0028 &      0.4819 &    0.000228 &      0.0017 &      0.0945 &    4.8 & 2$\nu_{2}$+8$\nu_{51}$  &  \\
  320 &   12.673344 &      0.0027 &      0.2496 &    0.000220 &      0.0018 &      0.1017 &    5.2 & 8$\nu_{9}$+4$\nu_{36}$  &  \\
  321 &   15.418484 &      0.0028 &      0.2060 &    0.000230 &      0.0017 &      0.0957 &    5.0 & 3$\nu_{5}$+10$\nu_{101}$  &  \\
  322 &   13.900302 &      0.0030 &      0.5214 &    0.000242 &      0.0017 &      0.0893 &    4.5 & 3$\nu_{2}$+5$\nu_{113}$  &  \\
  323 &   15.767362 &      0.0027 &      0.5476 &    0.000232 &      0.0017 &      0.0971 &    5.0 & 8$\nu_{4}$+5$\nu_{66}$  &  \\
  324 &   12.985918 &      0.0027 &      0.5303 &    0.000233 &      0.0017 &      0.0998 &    5.0 & 9$\nu_{1}$+4$\nu_{38}$  &  \\
  325 &   13.524339 &      0.0028 &      0.8890 &    0.000235 &      0.0017 &      0.0961 &    4.8 & 5$\nu_{5}$+5$\nu_{11}$  &  \\
  326 &   11.051818 &      0.0026 &      0.4607 &    0.000237 &      0.0017 &      0.1001 &    4.7 & 3$\nu_{1}$+7$\nu_{38}$  &  \\
  327 &   13.893146 &      0.0029 &      0.1189 &    0.000234 &      0.0017 &      0.0935 &    4.3 & 6$\nu_{5}$+9$\nu_{74}$  &  \\
  328 &   13.485787 &      0.0028 &      0.3059 &    0.000241 &      0.0017 &      0.0949 &    4.8 & 7$\nu_{4}$+4$\nu_{66}$  &  \\
  329 &   13.888683 &      0.0029 &      0.2384 &    0.000241 &      0.0017 &      0.0930 &    4.3 & 4$\nu_{11}$+10$\nu_{13}$  &  \\
  330 &   13.891104 &      0.0027 &      0.1206 &    0.000234 &      0.0017 &      0.1015 &    4.3 & 4$\nu_{6}$+7$\nu_{104}$  &  \\
  331 &   12.084133 &      0.0028 &      0.8963 &    0.000367 &      0.0018 &      0.1050 &    5.2 & 8$\nu_{4}$+3$\nu_{57}$  & $\approx \nu_{174}$ \\
  332 &   16.920590 &      0.0027 &      0.6337 &    0.000370 &      0.0017 &      0.1021 &    4.7 & $\nu_{6}$+10$\nu_{148}$  & $\approx \nu_{293}$ \\
  333 &   16.912910 &      0.0028 &      0.1040 &    0.000232 &      0.0017 &      0.0966 &    4.8 & 9$\nu_{5}$+7$\nu_{19}$  &  \\
  334 &   12.682087 &      0.0026 &      0.7650 &    0.000248 &      0.0017 &      0.1042 &    4.9 & 9$\nu_{19}$+4$\nu_{38}$  &  \\
  335 &   15.671309 &      0.0026 &      0.2618 &    0.000246 &      0.0017 &      0.1010 &    4.7 & 8$\nu_{27}$-2$\nu_{36}$  &  \\
  336 &   10.710581 &      0.0027 &      0.8685 &    0.000236 &      0.0017 &      0.1012 &    4.2 & 9$\nu_{3}$+6$\nu_{24}$  &  \\
  337 &   13.996880 &      0.0030 &      0.2062 &    0.000380 &      0.0018 &      0.0964 &    4.4 & 5$\nu_{4}$+10$\nu_{65}$  & $\approx \nu_{236}$ \\
  338 &   14.319476 &      0.0025 &      0.4055 &    0.000250 &      0.0017 &      0.1076 &    4.4 & 8$\nu_{5}$+5$\nu_{10}$  &  \\
  339 &   13.479320 &      0.0028 &      0.9192 &    0.000261 &      0.0017 &      0.0989 &    4.7 & -3$\nu_{5}$+8$\nu_{27}$  &  \\
  340 &   13.904051 &      0.0027 &      0.2253 &    0.000235 &      0.0017 &      0.1034 &    4.2 & 9$\nu_{9}$+2$\nu_{45}$  &  \\
  341 &   14.236160 &      0.0025 &      0.1894 &    0.000255 &      0.0017 &      0.1058 &    4.4 & 8$\nu_{4}$+2$\nu_{42}$  &  \\
  342 &   16.916588 &      0.0026 &      0.7878 &    0.000259 &      0.0017 &      0.1036 &    4.6 & 2$\nu_{281}$-$\nu_{304}$  &  \\
  343 &   16.481214 &      0.0025 &      0.3662 &    0.000256 &      0.0017 &      0.1074 &    5.1 & 7$\nu_{12}$+6$\nu_{148}$  &  \\
  344 &   12.670589 &      0.0026 &      0.4884 &    0.000261 &      0.0017 &      0.1048 &    4.7 & 2$\nu_{7}$+3$\nu_{90}$  &  \\
  345 &   16.923053 &      0.0027 &      0.2567 &    0.000247 &      0.0017 &      0.1001 &    4.5 & $\nu_{42}$+7$\nu_{113}$  &  \\
  346 &   16.932073 &      0.0025 &      0.6506 &    0.000255 &      0.0017 &      0.1083 &    4.6 & 9$\nu_{9}$+7$\nu_{23}$  &  \\
  347 &   12.978543 &      0.0024 &      0.8646 &    0.000257 &      0.0017 &      0.1128 &    4.6 & 8$\nu_{13}$+9$\nu_{73}$  &  \\
  348 &   12.616195 &      0.0026 &      0.3408 &    0.000253 &      0.0017 &      0.1052 &    4.7 & 6$\nu_{3}$+7$\nu_{101}$  &  \\
  349 &   14.237501 &      0.0024 &      0.9080 &    0.000282 &      0.0017 &      0.1127 &    4.3 & 2$\nu_{3}$+6$\nu_{27}$  &  \\
  350 &   13.520139 &      0.0024 &      0.1175 &    0.000263 &      0.0017 &      0.1109 &    4.5 & 8$\nu_{10}$+8$\nu_{28}$  &  \\
  351 &   14.307998 &      0.0024 &      0.3308 &    0.000317 &      0.0017 &      0.1092 &    4.2 & 7$\nu_{9}$+9$\nu_{85}$  &  \\
  352 &   14.622963 &      0.0023 &      0.9808 &    0.000263 &      0.0017 &      0.1135 &    4.9 & 8$\nu_{3}$+8$\nu_{41}$  &  \\
  353 &   15.790284 &      0.0024 &      0.6986 &    0.000264 &      0.0017 &      0.1119 &    4.5 & 6$\nu_{30}$+6$\nu_{51}$  &  \\
  354 &   12.672284 &      0.0026 &      0.3598 &    0.000256 &      0.0017 &      0.1058 &    4.6 & 7$\nu_{2}$+9$\nu_{72}$  &  \\
  355 &   14.015744 &      0.0024 &      0.7009 &    0.000270 &      0.0017 &      0.1112 &    4.2 & 8$\nu_{4}$+2$\nu_{7}$  &  \\
  356 &   13.494745 &      0.0023 &      0.2712 &    0.000269 &      0.0017 &      0.1169 &    4.4 & 9$\nu_{13}$+8$\nu_{33}$  &  \\
  357 &   10.897881 &      0.0023 &      0.2681 &    0.000269 &      0.0017 &      0.1128 &    4.0 & 7$\nu_{1}$+6$\nu_{74}$  &  \\
  358 &   12.976718 &      0.0024 &      0.6555 &    0.000268 &      0.0017 &      0.1116 &    4.5 & 9$\nu_{8}$+8$\nu_{101}$  &  \\
  359 &   15.782135 &      0.0023 &      0.9618 &    0.000271 &      0.0017 &      0.1141 &    4.4 & 5$\nu_{25}$+10$\nu_{123}$ &   \\
  360 &   12.683771 &      0.0021 &      0.7292 &    0.000268 &      0.0017 &      0.1270 &    4.6 & 8$\nu_{5}$+4$\nu_{13}$  &  \\

\hline
\end{tabular}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table*}
	\centering
	\contcaption{}
	\label{tab_freq}
	\begin{tabular}{rrrrrrrrrr}
	\hline
    ID&    $\nu$ [d$^{-1}$] & A [ppt] & $\phi$ [0--1] & $\epsilon_\nu$ [d$^{-1}$] & $\epsilon_\mathrm{A}$ [ppt] & $\epsilon_\phi$ [0--1] & S/N & combinations & remarks\\
	\hline

  361 &   12.987996 &      0.0023 &      0.3857 &    0.000277 &      0.0017 &      0.1139 &    4.5 & 4$\nu_{4}$+6$\nu_{123}$   &  \\
  362 &   14.004234 &      0.0023 &      0.1062 &    0.000301 &      0.0017 &      0.1140 &    4.1 & 9$\nu_{18}$+6$\nu_{47}$   &  \\
  363 &   12.999066 &      0.0023 &      0.3607 &    0.000275 &      0.0017 &      0.1146 &    4.4 & -2$\nu_{1}$+10$\nu_{51}$   &  \\
  364 &   14.241090 &      0.0023 &      0.2918 &    0.000283 &      0.0017 &      0.1165 &    4.0 & 3$\nu_{2}$+6$\nu_{104}$   &  \\
  365 &   12.675567 &      0.0041 &      0.8536 &    0.000507 &      0.0027 &      0.1073 &    4.5 & $\nu_{1}$+7$\nu_{148}$   & $\approx \nu_{209}$ \\
  366 &   15.669358 &      0.0022 &      0.4369 &    0.000285 &      0.0017 &      0.1189 &    4.2 & 7$\nu_{11}$+7$\nu_{99}$   &  \\
  367 &   11.193185 &      0.0022 &      0.3298 &    0.000283 &      0.0017 &      0.1192 &    4.0 & 2$\nu_{4}$+7$\nu_{101}$   &  \\
  368 &   15.753835 &      0.0022 &      0.0238 &    0.000285 &      0.0017 &      0.1204 &    4.2 & -3$\nu_{8}$+$\nu_{281}$   &  \\
  369 &   16.908875 &      0.0024 &      0.4304 &    0.000290 &      0.0017 &      0.1129 &    4.1 & 5$\nu_{27}$+9$\nu_{36}$   &  \\
  370 &   12.826009 &      0.0022 &      0.2425 &    0.000292 &      0.0017 &      0.1220 &    4.4 & 2$\nu_{19}$+10$\nu_{41}$   &  \\
  371 &   13.490258 &      0.0022 &      0.9968 &    0.000288 &      0.0017 &      0.1198 &    4.1 & 7$\nu_{4}$+3$\nu_{41}$   &  \\
  372 &   14.618633 &      0.0021 &      0.5841 &    0.000290 &      0.0017 &      0.1238 &    4.5 & 7$\nu_{3}$+8$\nu_{123}$   &  \\
  373 &   12.085914 &      0.0024 &      0.3699 &    0.000289 &      0.0017 &      0.1125 &    4.3 & 4$\nu_{4}$+8$\nu_{13}$   &  \\
  374 &   13.526252 &      0.0021 &      0.8969 &    0.000301 &      0.0017 &      0.1242 &    4.0 & 9$\nu_{5}$+4$\nu_{72}$   &  \\
  375 &   12.618435 &      0.0023 &      0.2835 &    0.000299 &      0.0017 &      0.1192 &    4.2 & 7$\nu_{5}$+2$\nu_{27}$   &  \\
  376 &   11.826176 &      0.0021 &      0.1279 &    0.000297 &      0.0017 &      0.1250 &    4.1 & 5$\nu_{12}$+5$\nu_{32}$   &  \\
  377 &   16.914405 &      0.0022 &      0.2325 &    0.000306 &      0.0017 &      0.1239 &    4.0 & 6$\nu_{9}$+8$\nu_{38}$   &  \\
  378 &   12.611511 &      0.0022 &      0.5420 &    0.000295 &      0.0017 &      0.1232 &    4.2 & 8$\nu_{23}$+8$\nu_{74}$   &  \\
  379 &   12.085012 &      0.0023 &      0.2836 &    0.000312 &      0.0017 &      0.1210 &    4.3 & 6$\nu_{2}$+6$\nu_{46}$   &  \\
  380 &   18.447111 &      0.0020 &      0.1897 &    0.000304 &      0.0017 &      0.1322 &    4.7 & 8$\nu_{3}$+$\nu_{253}$   &  \\
  381 &   12.685713 &      0.0021 &      0.1327 &    0.000308 &      0.0017 &      0.1277 &    4.2 & 7$\nu_{11}$+2$\nu_{47}$   &  \\
  382 &   14.959439 &      0.0021 &      0.4556 &    0.000307 &      0.0017 &      0.1287 &    4.2 & 3$\nu_{3}$+6$\nu_{27}$   &  \\
  383 &   18.477042 &      0.0021 &      0.6481 &    0.000310 &      0.0017 &      0.1288 &    4.5 & 9$\nu_{16}$+9$\nu_{104}$   &  \\
  384 &   18.467903 &      0.0021 &      0.5042 &    0.000304 &      0.0017 &      0.1282 &    4.6 & -9$\nu_{25}$+2$\nu_{253}$   &  \\
  385 &   18.437999 &      0.0020 &      0.6418 &    0.000321 &      0.0017 &      0.1363 &    4.4 & -4$\nu_{3}$+10$\nu_{27}$   &  \\
  386 &   14.614713 &      0.0019 &      0.5722 &    0.000325 &      0.0017 &      0.1363 &    4.0 & 6$\nu_{5}$+9$\nu_{23}$   &  \\
  387 &   18.471917 &      0.0018 &      0.8151 &    0.000348 &      0.0017 &      0.1459 &    4.1 & 9$\nu_{42}$+4$\nu_{148}$   &  \\
  388 &   18.418559 &      0.0018 &      0.0372 &    0.000346 &      0.0017 &      0.1460 &    4.1 & 6$\nu_{28}$+$\nu_{222}$   &  \\
  389 &   18.492314 &      0.0018 &      0.8682 &    0.000352 &      0.0017 &      0.3322 &    4.1 & 4$\nu_{1}$+10$\nu_{51}$   &  \\

\hline
\end{tabular}
\begin{tabular}{rrrrrrrr}
	\hline
    ID&    $\nu$ [d$^{-1}$] & A [ppt] & $\phi$ [0--1] & $\epsilon_\nu$ [d$^{-1}$] & $\epsilon_\mathrm{A}$ [ppt] & $\epsilon_\phi$ [0--1] & S/N \\
	\hline
	\multicolumn{8}{c} {magenta mask star}\\
	\hline
    1 &   0.0207 &  0.214 &   0.96 &        0.00006 &        0.015 &        0.04 & 15.6 \\
    2 &   0.04902 &  0.176 &   0.05 &        0.00006 &        0.012 &        0.04 & 11.6 \\
    3 &   0.02980 &  0.127 &   0.19 &        0.00008 &        0.012 &        0.05 & 9.6 \\
    4 &   0.01580 &  0.122 &   0.72 &        0.00014 &        0.013 &        0.09 & 6.7 \\
    5 &   0.06078 &  0.086 &   0.16 &        0.00011 &        0.011 &        0.08 & 5.7 \\
    6 &   0.04242 &  0.091 &   0.99 &        0.00012 &        0.013 &        0.08 & 5.3 \\
    7 &   0.10425 &  0.078 &   0.61 &        0.00011 &        0.011 &        0.08 & 5.4 \\
\hline
	\multicolumn{8}{c} {cyan mask star}\\
	\hline
1 &	0.03189  &  0.164  &  0.14    &     0.00007    &     0.030     &    0.07 & 5.2 \\
	\hline
\end{tabular}
